Radiative corrections to K_{l3} decays

We present a complete calculation of the K_{l3} decays K^+ --> pi^0 l^+ nu_l and K^0 --> pi^- l^+ nu_l to O(p^4, (m_d-m_u) p^2, e^2 p^2) in chiral perturbation theory with virtual photons and leptons. We introduce the concept of generalized form factors and kinematical densities in the presence of electromagnetism, and propose a possible treatment of the real photon emission in K^+_{l3} decays. We illustrate our results by applying them to the extraction of the Kobayashi--Maskawa matrix element |V_{us}| from the experimental K^+_{e3} decay parameters.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

